Pure Lattice Gauge Theory in the Expanding Universe

Using Monte Carlo methods, I study the thermodynamic properties of Z_2 Abelian lattice gauge theory in flat, homogeneous, isotropic, expanding spacetimes characterized by the scale factor a(t). The presence of the scale factor introduces a spacelike domain wall inside the four dimensional spacetime lattice where the phase transition associated with deconfinement occurs. The resulting theory appears identical to introducing a time-dependent effective coupling beta_eff, and could serve as a simple model for the electroweak phase transition of the early Universe.

==> diff_lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(6551,723){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6551,1441){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6551,2160){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6551,2879){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6551,3598){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6551,4317){\makebox(0,0)[l]{\strut{} 0.05}}%
    \gplgaddtomacro\gplbacktext{%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1442){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2161){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,3598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4317){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2358,440){\makebox(0,0){\strut{} 5}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(4705,440){\makebox(0,0){\strut{} 15}}%
      \put(5879,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(3532,110){\makebox(0,0){\strut{}t}}%
      \put(3532,4710){\makebox(0,0){\strut{}(c) lambda}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diff_lambda}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diff_matter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(6551,723){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6551,1441){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6551,2160){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6551,2879){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6551,3598){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6551,4317){\makebox(0,0)[l]{\strut{} 0.05}}%
    \gplgaddtomacro\gplbacktext{%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1442){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2161){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,3598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4317){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2358,440){\makebox(0,0){\strut{} 5}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(4705,440){\makebox(0,0){\strut{} 15}}%
      \put(5879,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(3532,110){\makebox(0,0){\strut{}t}}%
      \put(3532,4710){\makebox(0,0){\strut{}(b) matter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diff_matter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diff_radiation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(6551,723){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6551,1441){\makebox(0,0)[l]{\strut{} 0.01}}%
      \put(6551,2160){\makebox(0,0)[l]{\strut{} 0.02}}%
      \put(6551,2879){\makebox(0,0)[l]{\strut{} 0.03}}%
      \put(6551,3598){\makebox(0,0)[l]{\strut{} 0.04}}%
      \put(6551,4317){\makebox(0,0)[l]{\strut{} 0.05}}%
    \gplgaddtomacro\gplbacktext{%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1442){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2161){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,3598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4317){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2358,440){\makebox(0,0){\strut{} 5}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(4705,440){\makebox(0,0){\strut{} 15}}%
      \put(5879,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(3532,110){\makebox(0,0){\strut{}t}}%
      \put(3532,4710){\makebox(0,0){\strut{}(a) radiation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diff_radiation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lambda.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(6551,723){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6551,1441){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6551,2160){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6551,2879){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6551,3598){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6551,4317){\makebox(0,0)[l]{\strut{} 1}}%
    \gplgaddtomacro\gplbacktext{%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1442){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2161){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,3598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4317){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2358,440){\makebox(0,0){\strut{} 5}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(4705,440){\makebox(0,0){\strut{} 15}}%
      \put(5879,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(3532,110){\makebox(0,0){\strut{}t}}%
      \put(3532,4710){\makebox(0,0){\strut{}(c) lambda}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lambda}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> matter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(6551,723){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6551,1441){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6551,2160){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6551,2879){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6551,3598){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6551,4317){\makebox(0,0)[l]{\strut{} 1}}%
    \gplgaddtomacro\gplbacktext{%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1442){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2161){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,3598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4317){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2358,440){\makebox(0,0){\strut{} 5}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(4705,440){\makebox(0,0){\strut{} 15}}%
      \put(5879,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(3532,110){\makebox(0,0){\strut{}t}}%
      \put(3532,4710){\makebox(0,0){\strut{}(b) matter}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{matter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> radiation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%
      \put(6551,723){\makebox(0,0)[l]{\strut{} 0}}%
      \put(6551,1441){\makebox(0,0)[l]{\strut{} 0.2}}%
      \put(6551,2160){\makebox(0,0)[l]{\strut{} 0.4}}%
      \put(6551,2879){\makebox(0,0)[l]{\strut{} 0.6}}%
      \put(6551,3598){\makebox(0,0)[l]{\strut{} 0.8}}%
      \put(6551,4317){\makebox(0,0)[l]{\strut{} 1}}%
    \gplgaddtomacro\gplbacktext{%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1442){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,2161){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2879){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,3598){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4317){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2358,440){\makebox(0,0){\strut{} 5}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(4705,440){\makebox(0,0){\strut{} 15}}%
      \put(5879,440){\makebox(0,0){\strut{} 20}}%
      \put(220,2520){\rotatebox{90}{\makebox(0,0){\strut{}$\beta$}}}%
      \put(3532,110){\makebox(0,0){\strut{}t}}%
      \put(3532,4710){\makebox(0,0){\strut{}(a) radiation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{radiation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> radiation_hires.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,723){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1255){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(990,1787){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2318){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(990,2850){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,3382){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(990,3913){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,4445){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(990,4977){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1185,440){\makebox(0,0){\strut{} 0}}%
      \put(2353,440){\makebox(0,0){\strut{} 2}}%
      \put(3522,440){\makebox(0,0){\strut{} 4}}%
      \put(4690,440){\makebox(0,0){\strut{} 6}}%
      \put(5859,440){\makebox(0,0){\strut{} 8}}%
      \put(7027,440){\makebox(0,0){\strut{} 10}}%
      \put(220,2850){\rotatebox{90}{\makebox(0,0){\strut{}$E$}}}%
      \put(4106,110){\makebox(0,0){\strut{}t}}%
      \put(4106,4930){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{radiation_hires}}%
    \gplfronttext
  \end{picture}%
\endgroup

